Newmark algorithm for dynamic analysis with Maxwell chain model

This paper investigates a time-stepping procedure of the Newmark type for dynamic analyses of viscoelastic structures characterized by a generalized Maxwell model. We depart from a scheme developed for a three-parameter model by Hatada et al. in 2000, which we extend to a generic Maxwell chain and demonstrate that the resulting algorithm can be derived from a suitably discretized Hamilton variational principle. This variational structure manifests itself in an excellent stability and a low artificial damping of the integrator, as we confirm with a mass-spring-dashpot example. After a straightforward generalization to distributed systems, the integrator may find use in, e.g., fracture simulations of laminated glass units, once combined with variationally-based fracture models.

==> figure01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.475)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure01.pdf}}%
    \put(0.92608636,0.22270683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure01.pdf}}%
    \put(0.79351272,0.04996567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{P}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure01.pdf}}%
    \put(0.60017933,0.04996567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{3}$}}}%
    \put(0.4604918,0.04996567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{2}$}}}%
    \put(0.32226264,0.04923648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{1}$}}}%
    \put(0.31286583,0.22272224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.4549404,0.22272224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.59577845,0.22272224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.78664964,0.22272224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure01.pdf}}%
    \put(0.59298183,0.28803872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.61938444,0.41104466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure01.pdf}}%
    \put(0.02383259,0.13093252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure01.pdf}}%
    \put(0.13236711,0.19078097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{\mathrm{e},1}(t)$}}}%
    \put(0.13206085,0.07104396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{\mathrm{v},1}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure01.pdf}}%
  \end{picture}%
\endgroup%

